Probabilistic Analysis of Edge Elimination for Euclidean TSP

One way to speed up the calculation of optimal TSP tours in practice is eliminating edges that are certainly not in the optimal tour as a preprocessing step. In order to do so several edge elimination approaches have been proposed in the past. In this work we investigate two of them in the scenario where the input consists of $n$ independently distributed random points in the 2-dimensional unit square with bounded density function from above and below by arbitrary positive constants. We show that after the edge elimination procedure of Hougardy and Schroeder the expected number of remaining edges is $\Theta(n)$, while after that the non-recursive part of Jonker and Volgenant the expected number of remaining edges is $\Theta(n^2)$.

==> Pfigure_cones.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.423674715724752,-6.905123510391891) rectangle (10.299658249545129,1.6198371014833837);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.60309331586412,-2.30827564418066) -- (-6.172268152447803,24.13825994955595) -- (-26.633575565272643,-18.132778425386586) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.60309331586412,-2.30827564418066) -- (18.82955262947165,22.387185518565794) -- (42.57981226987465,-27.86723295031607) -- cycle;
\draw (-4.,-4.)-- (8.,-4.);
\draw(3.60309331586412,-2.30827564418066) circle (2.0288184634873354cm);
\draw (-1.7048781222791787,-2.751379946952663) node[anchor=north west] {$R_p^{qx}(\delta)$};
\draw (6.058925292107195,-2.59914850745489) node[anchor=north west] {$R_q^{px}(\delta)$};
\draw [color=zzttqq] (3.60309331586412,-2.30827564418066)-- (-6.172268152447803,24.13825994955595);
\draw [color=zzttqq] (-6.172268152447803,24.13825994955595)-- (-26.633575565272643,-18.132778425386586);
\draw [color=zzttqq] (-26.633575565272643,-18.132778425386586)-- (3.60309331586412,-2.30827564418066);
\draw [color=zzttqq] (3.60309331586412,-2.30827564418066)-- (18.82955262947165,22.387185518565794);
\draw [color=zzttqq] (18.82955262947165,22.387185518565794)-- (42.57981226987465,-27.86723295031607);
\draw [color=zzttqq] (42.57981226987465,-27.86723295031607)-- (3.60309331586412,-2.30827564418066);
\draw [samples=50,domain=-0.99:0.99,rotate around={12.544232507963537:(-0.19845334206794057,-3.15413782209033)},xshift=-0.19845334206794057cm,yshift=-3.15413782209033cm] plot ({3.6444363898914167*(1+(\x)^2)/(1-(\x)^2)},{1.373070725231489*2*(\x)/(1-(\x)^2)});
%\draw [samples=50,domain=-0.99:0.99,rotate around={12.544232507963537:(-0.19845334206794057,-3.15413782209033)},xshift=-0.19845334206794057cm,yshift=-3.15413782209033cm] plot ({3.6444363898914167*(-1-(\x)^2)/(1-(\x)^2)},{1.373070725231489*(-2)*(\x)/(1-(\x)^2)});
%\draw [samples=50,domain=-0.99:0.99,rotate around={-21.044394373873807:(5.801546657932056,-3.154137822090328)},xshift=5.801546657932056cm,yshift=-3.154137822090328cm] plot ({2.1054859332064875*(1+(\x)^2)/(1-(\x)^2)},{1.0562238902511936*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={-21.044394373873807:(5.801546657932056,-3.154137822090328)},xshift=5.801546657932056cm,yshift=-3.154137822090328cm] plot ({2.1054859332064875*(-1-(\x)^2)/(1-(\x)^2)},{1.0562238902511936*(-2)*(\x)/(1-(\x)^2)});
\draw [style=dashed] (3.60309331586412,-2.30827564418066) -- (3.60309331586412,-2.30827564418066-2.0288184634873354);
\begin{scriptsize}
\draw [fill=black] (-4.,-4.) circle (1.5pt);
\draw[color=black] (-3.8578656237476685,-3.6756422581891406) node {$p$};
\draw [fill=black] (8.,-4.) circle (1.5pt);
\draw[color=black] (8.14667074807664,-3.6756422581891406) node {$q$};
\draw [fill=black] (3.60309331586412,-2.30827564418066) circle (1.5pt);
\draw[color=black] (3.703706351140932,-2.00109642371364) node {$x$};
\draw [fill=black] (-6.172268152447803,24.13825994955595) circle (1.5pt);
\draw [fill=black] (2.8997,-0.40529) circle (1.5pt);
\draw [color=black] (3.1000,-0.20529) node {$x^p$};
\draw [fill=black] (1.80557,-3.24902) circle (1.5pt);
\draw [color=black] (2.10557,-3.37902) node {$x^p_2$};
\draw [color=black] (3.75309331586412,-2.30827564418066-2.0288184634873354/2) node {$\delta$};
%\draw [fill=black] (5.29967,-3.42081) circle (1.5pt);
%\draw [fill=black] (4.66788,-0.58133) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Pfigure_hyperbola.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.423674715724752,-6.905123510391891) rectangle (10.299658249545129,1.6198371014833837);
%\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.60309331586412,-2.30827564418066) -- (-6.172268152447803,24.13825994955595) -- (-26.633575565272643,-18.132778425386586) -- cycle;
%\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.60309331586412,-2.30827564418066) -- (18.82955262947165,22.387185518565794) -- (42.57981226987465,-27.86723295031607) -- cycle;
\draw (-4.,-4.)-- (8.,-4.);
%\draw(3.60309331586412,-2.30827564418066) circle (2.0288184634873354cm);
%\draw (-1.7048781222791787,-2.751379946952663) node[anchor=north west] {$R_p(\delta_r)$};
%\draw (6.058925292107195,-2.59914850745489) node[anchor=north west] {$R_q(\delta_r)$};
%\draw [color=zzttqq] (3.60309331586412,-2.30827564418066)-- (-6.172268152447803,24.13825994955595);
%\draw [color=zzttqq] (-6.172268152447803,24.13825994955595)-- (-26.633575565272643,-18.132778425386586);
%\draw [color=zzttqq] (-26.633575565272643,-18.132778425386586)-- (3.60309331586412,-2.30827564418066);
%\draw [color=zzttqq] (3.60309331586412,-2.30827564418066)-- (18.82955262947165,22.387185518565794);
%\draw [color=zzttqq] (18.82955262947165,22.387185518565794)-- (42.57981226987465,-27.86723295031607);
%\draw [color=zzttqq] (42.57981226987465,-27.86723295031607)-- (3.60309331586412,-2.30827564418066);
\draw [color=zzttqq,fill=zzttqq,fill opacity=0.1, samples=50,domain=-0.99:0.99,rotate around={12.544232507963537:(-0.19845334206794057,-3.15413782209033)},xshift=-0.19845334206794057cm,yshift=-3.15413782209033cm] plot ({3.6444363898914167*(1+(\x)^2)/(1-(\x)^2)},{1.373070725231489*2*(\x)/(1-(\x)^2)});
%\draw [samples=50,domain=-0.99:0.99,rotate around={12.544232507963537:(-0.19845334206794057,-3.15413782209033)},xshift=-0.19845334206794057cm,yshift=-3.15413782209033cm] plot ({3.6444363898914167*(-1-(\x)^2)/(1-(\x)^2)},{1.373070725231489*(-2)*(\x)/(1-(\x)^2)});
%\draw [samples=50,domain=-0.99:0.99,rotate around={-21.044394373873807:(5.801546657932056,-3.154137822090328)},xshift=5.801546657932056cm,yshift=-3.154137822090328cm] plot ({2.1054859332064875*(1+(\x)^2)/(1-(\x)^2)},{1.0562238902511936*2*(\x)/(1-(\x)^2)});
\draw [color=zzttqq,fill=zzttqq,fill opacity=0.1, samples=50,domain=-0.99:0.99,rotate around={-21.044394373873807:(5.801546657932056,-3.154137822090328)},xshift=5.801546657932056cm,yshift=-3.154137822090328cm] plot ({2.1054859332064875*(-1-(\x)^2)/(1-(\x)^2)},{1.0562238902511936*(-2)*(\x)/(1-(\x)^2)});
\draw (-1.7048781222791787,-2.751379946952663) node[anchor=north west] {$I_p^{qr}$};
\draw (6.058925292107195,-2.59914850745489) node[anchor=north west] {$I_q^{pr}$};
\begin{scriptsize}
\draw [fill=black] (-4.,-4.) circle (1.5pt);
\draw[color=black] (-3.8578656237476685,-3.6756422581891406) node {$p$};
\draw [fill=black] (8.,-4.) circle (1.5pt);
\draw[color=black] (8.14667074807664,-3.6756422581891406) node {$q$};
\draw [fill=black] (3.60309331586412,-2.30827564418066) circle (1.5pt);
\draw[color=black] (3.753706351140932,-2.00109642371364) node {$r$};
\draw [fill=black] (-6.172268152447803,24.13825994955595) circle (2.5pt);
\draw[color=black] (-5.358432670225707,1.8046895637306792) node {$E$};
\draw [fill=black] (-26.633575565272643,-18.132778425386586) circle (2.5pt);
\draw[color=black] (-5.358432670225707,1.8046895637306792) node {$G$};
\draw [fill=black] (18.82955262947165,22.387185518565794) circle (2.5pt);
\draw[color=black] (-5.358432670225707,1.8046895637306792) node {$H$};
\draw [fill=black] (42.57981226987465,-27.86723295031607) circle (2.5pt);
\draw[color=black] (-5.358432670225707,1.8046895637306792) node {$I$};
\end{scriptsize}
\end{tikzpicture}


==> Pfigure_least.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [color=ffqqqq] (1.16,-1.98)-- (10,-2);
\draw [color=ffqqqq] (5.48,0.42)-- (3.2,2.78);
\draw [color=ffqqqq] (5.48,0.42)-- (4.16,2.62);
\draw [color=qqqqff] (3.2,2.78)-- (4.16,2.62);
\draw [color=qqqqff] (1.16,-1.98)-- (5.48,0.42);
\draw [color=qqqqff] (5.48,0.42)-- (10,-2);
\begin{scriptsize}
\fill [color=black] (1.16,-1.98) circle (1.5pt);
\draw[color=black] (1.2,-1.63) node {$p$};
\fill [color=black] (10,-2) circle (1.5pt);
\draw[color=black] (10.11,-1.64) node {$q$};
\fill [color=black] (5.48,0.42) circle (1.5pt);
\draw[color=black] (5.59,0.65) node {$r$};
\fill [color=black] (3.2,2.78) circle (1.5pt);
\draw[color=black] (3.31,3.01) node {$x$};
\fill [color=black] (4.16,2.62) circle (1.5pt);
\draw[color=black] (4.27,2.85) node {$y$};
\end{scriptsize}
\end{tikzpicture}


==> Pfigure_main_elimination.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.45,-5.47) rectangle (12.12,4.25);
\draw [color=ffqqqq] (0,0)-- (10,0);
\draw(4.51,1.41) circle (1.11cm);
\draw(7.04,-1.95) circle (1.11cm);
\draw [domain=-0.44933811931284895:4.511813823716732] plot(\x,{(-5.22--1.03*\x)/-0.41});
\draw [domain=-0.44933811931284895:4.511813823716732] plot(\x,{(--1.98-0.7*\x)/-0.85});
\draw [domain=7.041326548629379:12.121095147741038] plot(\x,{(--12.46-1.88*\x)/0.41});
\draw [domain=7.041326548629379:12.121095147741038] plot(\x,{(-12.46--1.4*\x)/1.33});
\draw [color=ffqqqq] (2.43,3.53)-- (4.51,1.41);
\draw [color=ffqqqq] (7.04,-1.95)-- (10.59,-4.5);
\draw [color=qqqqff] (0,0)-- (2.43,3.53);
\draw [color=qqqqff] (10.59,-4.5)-- (10,0);
\draw [color=qqqqff] (4.51,1.41)-- (7.04,-1.95);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0,0.34) node {$p$};
\fill [color=black] (10,0) circle (1.5pt);
\draw[color=black] (10.14,0.25) node {$q$};
\fill [color=black] (4.51,1.41) circle (1.5pt);
\draw[color=black] (4.63,1.64) node {$r$};
\fill [color=black] (7.04,-1.95) circle (1.5pt);
\draw[color=black] (7.04,-1.58) node {$s$};
\fill [color=black] (2.43,3.53) circle (1.5pt);
\draw[color=black] (2.43,3.73) node {$x$};
\fill [color=qqqqff] (10.59,-4.5) circle (1.5pt);
\draw[color=black] (10.89,-4.4) node {$y$};
\end{scriptsize}
\end{tikzpicture}


==> Pfigure_main_elimination_shifted.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.45,-5.19) rectangle (12.14,4.25);
\draw [color=ffqqqq] (0,0)-- (10,0);
\draw(4.51,1.41) circle (1.11cm);
\draw(7.04,-1.95) circle (1.11cm);
\draw [domain=-0.44933811931284895:4.511813823716732] plot(\x,{(-5.22--1.03*\x)/-0.41});
\draw [domain=-0.44933811931284895:4.511813823716732] plot(\x,{(--1.98-0.7*\x)/-0.85});
\draw [domain=7.041326548629379:12.13977335467574] plot(\x,{(--12.46-1.88*\x)/0.41});
\draw [domain=7.041326548629379:12.13977335467574] plot(\x,{(-12.46--1.4*\x)/1.33});
\draw [color=qqqqff] (4.51,1.41)-- (7.04,-1.95);
\draw [color=qqqqff] (0,0)-- (4.09,2.43);
\draw [color=qqqqff] (10,0)-- (7.28,-3.03);
\draw [color=ffqqqq] (4.51,1.41)-- (4.09,2.43);
\draw [color=ffqqqq] (7.46,-3.84)-- (7.04,-1.95);
\draw (4.16,3.15) node[anchor=north west] {$r^p$};
\draw (7.42,-2.80) node[anchor=north west] {$s^q$};
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0,0.34) node {$p$};
\fill [color=black] (10,0) circle (1.5pt);
\draw[color=black] (10.14,0.25) node {$q$};
\fill [color=black] (4.51,1.41) circle (1.5pt);
\draw[color=black] (4.63,1.64) node {$r$};
\fill [color=black] (7.04,-1.95) circle (1.5pt);
\draw[color=black] (7.04,-1.58) node {$s$};
\fill [color=black] (4.09,2.43) circle (1.5pt);
\fill [color=black] (7.28,-3.03) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Pfigure_pqr.tex <==
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [color=ffqqqq] (1,1)-- (7,1);
\draw [color=ffqqqq] (3.32,3.48)-- (6.3,4.22);
\draw [color=qqqqff] (1,1)-- (6.3,4.22);
\draw [color=qqqqff] (3.32,3.48)-- (7,1);
\draw [color=qqffqq] (7,1)-- (6.3,4.22);
\draw [color=qqffqq] (3.32,3.48)-- (1,1);
\begin{scriptsize}
\fill [color=black] (1,1) circle (1.5pt);
\draw[color=black] (0.96,1.36) node {$p$};
\fill [color=black] (7,1) circle (1.5pt);
\draw[color=black] (7.16,1.26) node {$q$};
\fill [color=black] (3.32,3.48) circle (1.5pt);
\draw[color=black] (3.44,3.74) node {$r$};
\fill [color=black] (6.3,4.22) circle (1.5pt);
\draw[color=black] (6.5,4.22) node {$t$};
\end{scriptsize}
\end{tikzpicture}

==> figure_most.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-7.737225934130034,-5.538755080983481) rectangle (3.6933929431733676,-0.03290724479542577);
\draw (-7.,-4.)-- (3.,-4.);
\draw(-3.0931629766497006,-2.725984990756971) circle (1.6220410440773358cm);
%\draw(3.,-4.) circle (7.512723610391159cm);
%\draw (-7.,-4.)-- (-4.056068883889179,-1.4206768422821325);
\draw [domain=-7.737225934130034:3.0] plot(\x,{(--20.550606878869715--1.274015009243029*\x)/-6.093162976649701});
\draw [domain=-7.737225934130034:-3.0931629766497006] plot(\x,{(--6.662397888627583--1.3053081484748386*\x)/-0.9629059072394788});
\draw [domain=-7.737225934130034:-3.0931629766497006] plot(\x,{(--1.3246800785274004-0.8101569702090314*\x)/-1.4052269682486238});
%\draw [domain=-7.737225934130034:3.6933929431733676] plot(\x,{(-27.25984990756971-0.*\x)/10.});
\begin{scriptsize}
\draw [fill=black] (-7.,-4.) circle (1.5pt);
\draw[color=black] (-6.959225696407813,-3.7673083858621075) node {$p$};
\draw [fill=black] (3.,-4.) circle (1.5pt);
\draw[color=black] (3.0829619874220864,-3.779277620288603) node {$q$};
\draw [fill=black] (-3.0931629766497006,-2.725984990756971) circle (1.5pt);
\draw[color=black] (-3.0093783356642296,-2.510538771080051) node {$r$};
\draw[color=black] (-3.0452860389437166,-0.8946921235031214) node {$\Gamma$};
\draw [fill=black] (-4.056068883889179,-1.4206768422821325) circle (1.5pt);
\draw[color=black] (-4.2900864192992705,-1.3537691562979947) node {$r^p$};
%\draw [fill=black] (-4.498389944898324,-3.5361419609660025) circle (1.5pt);
\draw [fill=black] (-4.680869339956193,-2.394012623552156) circle (1.5pt);
\draw[color=black] (-4.529471107829185,-2.2113079104176565) node {$\widetilde{q}$};
%\draw [fill=black] (-4.715204020727038,-2.725984990756971) circle (1.5pt);
%\draw[color=black] (-4.637194217667646,-2.558415708786034) node {$u$};
\end{scriptsize}
\end{tikzpicture}


==> figure_region.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.51,-0.1) -- (9.57,-0.11) -- (9.57,-2.14) -- (5.51,-2.14) -- cycle;
\draw (3.48,-1.12)-- (11.6,-1.12);
\draw (5.51,-2.14)-- (9.57,-2.14);
\draw (9.57,-0.11)-- (5.51,-0.1);
\draw (5.51,-0.1)-- (5.51,-2.14);
\draw (9.57,-0.11)-- (9.57,-2.14);
\draw (4.81,-0.34) node[anchor=north west] {$3\delta$};
\draw (4.83,-1.41) node[anchor=north west] {$3\delta$};
\draw (6.63,0.75) node[anchor=north west] {$\frac{1}{2}\dist(p,q)$};
\begin{scriptsize}
\fill [color=black] (3.48,-1.12) circle (1.5pt);
\draw[color=black] (3.63,-0.89) node {$p$};
\fill [color=black] (11.6,-1.12) circle (1.5pt);
\draw[color=black] (11.75,-0.89) node {$q$};
\end{scriptsize}
\end{tikzpicture}


==> figure_test_area.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (0.,-3.)-- (14.,-3.);
\draw [shift={(4.6797346193001115,-2.468999167977505)}] plot[domain=0.523598775598309:2.617993877991484,variable=\t]({1.*0.531000832022491*cos(\t r)+0.*0.531000832022491*sin(\t r)},{0.*0.531000832022491*cos(\t r)+1.*0.531000832022491*sin(\t r)});
\draw (4.219874409337963,-2.2034987519662548)-- (5.1395948292622595,-2.2034987519662548);
\draw [shift={(4.6797346193001115,-2.468999167977505)}] plot[domain=3.665191429188102:5.759586531581277,variable=\t]({1.*0.531000832022491*cos(\t r)+0.*0.531000832022491*sin(\t r)},{0.*0.531000832022491*cos(\t r)+1.*0.531000832022491*sin(\t r)});
\draw (4.219874409337963,-2.734499583988755)-- (5.1395948292622595,-2.734499583988755);
\draw(4.6797346193001115,-2.468999167977505) circle (1.062001664044982cm);
\draw [shift={(9.345709248860153,-2.4523349728719332)}] plot[domain=0.523598775598306:2.6179938779914886,variable=\t]({1.*0.5310008320224903*cos(\t r)+0.*0.5310008320224903*sin(\t r)},{0.*0.5310008320224903*cos(\t r)+1.*0.5310008320224903*sin(\t r)});
\draw (8.885849038898003,-2.186834556860685)-- (9.805569458822301,-2.186834556860685);
\draw [shift={(9.345709248860153,-2.4523349728719332)}] plot[domain=3.6651914291880976:5.75958653158128,variable=\t]({1.*0.5310008320224917*cos(\t r)+0.*0.5310008320224917*sin(\t r)},{0.*0.5310008320224917*cos(\t r)+1.*0.5310008320224917*sin(\t r)});
\draw (8.885849038898003,-2.7178353888831817)-- (9.805569458822301,-2.7178353888831817);
\draw(9.345709248860153,-2.4523349728719332) circle (1.0620016640449834cm);
\draw [shift={(7.0127219340801314,-2.4523349728719337)}] plot[domain=0.5235987755982808:2.6179938779915126,variable=\t]({1.*0.5310008320224947*cos(\t r)+0.*0.5310008320224947*sin(\t r)},{0.*0.5310008320224947*cos(\t r)+1.*0.5310008320224947*sin(\t r)});
\draw (6.552861724117973,-2.1868345568606946)-- (7.47258214404229,-2.1868345568606946);
\draw [shift={(7.0127219340801314,-2.4523349728719337)}] plot[domain=3.6651914291880723:5.759586531581307,variable=\t]({1.*0.5310008320224944*cos(\t r)+0.*0.5310008320224944*sin(\t r)},{0.*0.5310008320224944*cos(\t r)+1.*0.5310008320224944*sin(\t r)});
\draw (6.552861724117973,-2.717835388883172)-- (7.47258214404229,-2.717835388883172);
\draw(7.0127219340801314,-2.4523349728719337) circle (1.0620016640449896cm);
\draw (3.5,-3.)-- (3.5,-1.406997503932524);
\draw (3.5,-1.406997503932524)-- (10.5,-1.406997503932524);
\draw (10.5,-1.406997503932524)-- (10.5,-3.);
\begin{scriptsize}
\draw [fill=black] (0.,-3.) circle (1.5pt);
\draw[color=black] (0.11374516037349916,-2.8022978994555076) node {$p$};
\draw [fill=black] (14.,-3.) circle (1.5pt);
\draw[color=black] (14.111669049053624,-2.8022978994555076) node {$q$};
\draw [fill=black] (3.5,-3.) circle (1.5pt);
\draw[color=black] (3.35,-2.8022978994555076) node {$u$};
\draw [fill=black] (10.5,-3.) circle (1.5pt);
\draw[color=black] (10.611669049053624,-2.8022978994555076) node {$v$};
\draw [fill=black] (4.6797346193001115,-2.468999167977505) circle (1.5pt);
\draw[color=black] (4.963025936094828,-2.45685607132933) node {$c_1$};
\draw [color=black] (5.833333333333334,-3.) circle (1.5pt);
\draw [color=black] (8.166666666666668,-3.) circle (1.5pt);
\draw [fill=black] (9.345709248860153,-2.4523349728719332) circle (1.5pt);
\draw[color=black] (9.62900056565487,-2.459021412027361) node {$c_3$};
\draw [fill=black] (7.0127219340801314,-2.4523349728719337) circle (1.5pt);
\draw[color=black] (7.296013250874849,-2.459021412027361) node {$c_2$};
\end{scriptsize}
\end{tikzpicture}


==> figure_test_area_outline.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (0.,-3.)-- (14.,-3.);
\draw [shift={(4.6797346193001115,-2.468999167977505)}] plot[domain=0.523598775598309:2.617993877991484,variable=\t]({1.*0.531000832022491*cos(\t r)+0.*0.531000832022491*sin(\t r)},{0.*0.531000832022491*cos(\t r)+1.*0.531000832022491*sin(\t r)});
\draw (4.219874409337963,-2.2034987519662548)-- (5.1395948292622595,-2.2034987519662548);
\draw [shift={(4.6797346193001115,-2.468999167977505)}] plot[domain=3.665191429188102:5.759586531581277,variable=\t]({1.*0.531000832022491*cos(\t r)+0.*0.531000832022491*sin(\t r)},{0.*0.531000832022491*cos(\t r)+1.*0.531000832022491*sin(\t r)});
\draw (4.219874409337963,-2.734499583988755)-- (5.1395948292622595,-2.734499583988755);
\draw(4.6797346193001115,-2.468999167977505) circle (1.062001664044982cm);
\draw [shift={(9.345709248860153,-2.4523349728719332)}] plot[domain=0.523598775598306:2.6179938779914886,variable=\t]({1.*0.5310008320224903*cos(\t r)+0.*0.5310008320224903*sin(\t r)},{0.*0.5310008320224903*cos(\t r)+1.*0.5310008320224903*sin(\t r)});
\draw (8.885849038898003,-2.186834556860685)-- (9.805569458822301,-2.186834556860685);
\draw [shift={(9.345709248860153,-2.4523349728719332)}] plot[domain=3.6651914291880976:5.75958653158128,variable=\t]({1.*0.5310008320224917*cos(\t r)+0.*0.5310008320224917*sin(\t r)},{0.*0.5310008320224917*cos(\t r)+1.*0.5310008320224917*sin(\t r)});
\draw (8.885849038898003,-2.7178353888831817)-- (9.805569458822301,-2.7178353888831817);
\draw(9.345709248860153,-2.4523349728719332) circle (1.0620016640449834cm);
\draw [shift={(7.0127219340801314,-2.4523349728719337)}] plot[domain=0.5235987755982808:2.6179938779915126,variable=\t]({1.*0.5310008320224947*cos(\t r)+0.*0.5310008320224947*sin(\t r)},{0.*0.5310008320224947*cos(\t r)+1.*0.5310008320224947*sin(\t r)});
\draw (6.552861724117973,-2.1868345568606946)-- (7.47258214404229,-2.1868345568606946);
\draw [shift={(7.0127219340801314,-2.4523349728719337)}] plot[domain=3.6651914291880723:5.759586531581307,variable=\t]({1.*0.5310008320224944*cos(\t r)+0.*0.5310008320224944*sin(\t r)},{0.*0.5310008320224944*cos(\t r)+1.*0.5310008320224944*sin(\t r)});
\draw (6.552861724117973,-2.717835388883172)-- (7.47258214404229,-2.717835388883172);
\draw(7.0127219340801314,-2.4523349728719337) circle (1.0620016640449896cm);
%\draw (3.5,-3.)-- (3.5,-1.406997503932524);
%\draw (3.5,-1.406997503932524)-- (10.5,-1.406997503932524);
%\draw (10.5,-1.406997503932524)-- (10.5,-3.);
\begin{scriptsize}
\draw [fill=black] (0.,-3.) circle (1.5pt);
\draw[color=black] (0.11374516037349916,-2.7022978994555076) node {$p$};
\draw [fill=black] (14.,-3.) circle (1.5pt);
\draw[color=black] (14.111669049053624,-2.7022978994555076) node {$q$};
%\draw [fill=uuuuuu] (3.5,-3.) circle (1.5pt);
%\draw [fill=uuuuuu] (10.5,-3.) circle (1.5pt);
%\draw [fill=black] (4.6797346193001115,-2.468999167977505) circle (1.5pt);
%\draw[color=black] (4.963025936094828,-2.45685607132933) node {$c_1$};
%\draw [fill=uuuuuu] (5.833333333333334,-3.) circle (1.5pt);
%\draw [fill=uuuuuu] (8.166666666666668,-3.) circle (1.5pt);
%\draw [fill=black] (9.345709248860153,-2.4523349728719332) circle (1.5pt);
%\draw[color=black] (9.62900056565487,-2.459021412027361) node {$c_3$};
%\draw [fill=black] (7.0127219340801314,-2.4523349728719337) circle %(1.5pt);
%\draw[color=black] (7.296013250874849,-2.459021412027361) node {$c_2$};
\end{scriptsize}
\end{tikzpicture}


==> figure_test_region.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (4.,-4.)-- (18.,-4.);
\draw [fill=zzttqq, fill opacity=0.1,shift={(12.163913483825889,-2.9029201124954596)}] plot[domain=0.5235987755982929:2.6179938779915,variable=\t]({1.*1.0970798875045185*cos(\t r)+0.*1.0970798875045185*sin(\t r)},{0.*1.0970798875045185*cos(\t r)+1.*1.0970798875045185*sin(\t r)});
\draw (11.213814431265998,-2.354380168743206)-- (13.11401253638578,-2.354380168743206);
\draw [fill=zzttqq, fill opacity=0.1, shift={(12.163913483825889,-2.9029201124954596)}] plot[domain=3.665191429188086:5.759586531581293,variable=\t]({1.*1.0970798875045187*cos(\t r)+0.*1.0970798875045187*sin(\t r)},{0.*1.0970798875045187*cos(\t r)+1.*1.0970798875045187*sin(\t r)});
\draw (11.213814431265998,-3.4514600562477136)-- (13.11401253638578,-3.4514600562477136);
\draw(12.163913483825889,-2.9029201124954596) circle (2.194159775009081cm);
\draw[dashed] (12.163913483825889,-2.9029201124954596) -- (14.3580732588 ,-2.9029201124954596);
\draw[dashed] (12.163913483825889,-2.9029201124954596) -- (12.163913483825889, -1.8058402250084041);
\draw[dashed] (11.613814431265998,-2.354380168743206) -- (11.613814431265998,-3.4514600562477136);
\begin{scriptsize}
\draw [fill=black] (4.,-4.) circle (1.5pt);
\draw[color=black] (4.0924016743771965,-3.756902590628255) node {$p$};
\draw [fill=black] (18.,-4.) circle (1.5pt);
\draw[color=black] (18.10046909794259,-3.756902590628255) node {$q$};
\draw [fill=black] (7.5,-4.) circle (1.5pt);
\draw[color=black] (7.60046909794259,-3.756902590628255) node {$u$};
\draw [fill=black] (14.5,-4.) circle (1.5pt);
\draw[color=black] (14.60046909794259,-3.756902590628255) node {$v$};
\draw [fill=black] (12.163913483825889,-2.9029201124954596) circle (1.5pt);
\draw[color=black] (12.260330860389269,-3.1008505093727232) node {$c$};
\draw[color=black] (13.2609933713,-2.7029201124954596) node {$2\delta$};
\draw[color=black] (11.413814431265998,-2.9029201124954598) node {$\delta$};
\draw[color=black] (12.363913483825889,-2.628650140623695725) node {$\delta$};
\end{scriptsize}
\end{tikzpicture}


==> figure_test_region_without_c.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (4.,-4.)-- (18.,-4.);
\draw [fill=zzttqq, fill opacity=0.1,shift={(12.163913483825889,-2.9029201124954596)}] plot[domain=0.5235987755982929:2.6179938779915,variable=\t]({1.*1.0970798875045185*cos(\t r)+0.*1.0970798875045185*sin(\t r)},{0.*1.0970798875045185*cos(\t r)+1.*1.0970798875045185*sin(\t r)});
\draw (11.213814431265998,-2.354380168743206)-- (13.11401253638578,-2.354380168743206);
\draw [fill=zzttqq, fill opacity=0.1, shift={(12.163913483825889,-2.9029201124954596)}] plot[domain=3.665191429188086:5.759586531581293,variable=\t]({1.*1.0970798875045187*cos(\t r)+0.*1.0970798875045187*sin(\t r)},{0.*1.0970798875045187*cos(\t r)+1.*1.0970798875045187*sin(\t r)});
\draw (11.213814431265998,-3.4514600562477136)-- (13.11401253638578,-3.4514600562477136);
\draw[dashed] (11.613814431265998,-2.354380168743206) -- (11.613814431265998,-3.4514600562477136);
\draw[dashed] (12.163913483825889,-2.9029201124954596) -- (14.3580732588 ,-2.9029201124954596);
\draw[dashed] (12.163913483825889,-2.9029201124954596) -- (12.163913483825889, -1.8058402250084041);
\draw(12.163913483825889,-2.9029201124954596) circle (2.194159775009081cm);
\begin{scriptsize}
\draw [fill=black] (4.,-4.) circle (1.5pt);
\draw[color=black] (4.0924016743771965,-3.756902590628255) node {$p$};
\draw [fill=black] (18.,-4.) circle (1.5pt);
\draw[color=black] (18.10046909794259,-3.756902590628255) node {$q$};
%\draw [fill=black] (7.5,-4.) circle (1.5pt);
%\draw [fill=black] (14.5,-4.) circle (1.5pt);
%\draw [fill=black] (12.163913483825889,-2.9029201124954596) circle (1.5pt);
%\draw[color=black] (12.260330860389269,-2.654989715618196) node {$c$};
\draw[color=black] (13.2609933713,-2.7029201124954596) node {$2\delta$};
\draw[color=black] (11.413814431265998,-2.9029201124954598) node {$\delta$};
\draw[color=black] (12.363913483825889,-2.628650140623695725) node {$\delta$};
\end{scriptsize}
\end{tikzpicture}

